Production and Characterization of 228Th Calibration Sources with Low Neutron Emission for GERDA

The GERDA experiment at the Laboratori Nazionali del Gran Sasso (LNGS) searches for the neutrinoless double beta decay of 76-Ge. In view of the GERDA Phase II data collection, four new 228-Th radioactive sources for the calibration of the germanium detectors enriched in 76-Ge have been produced with a new technique, leading to a reduced neutron flux from ( alpha; n ) reactions. The gamma activities of the sources were determined with a total uncertainty of 4 percent using an ultra-low background HPGe detector operated underground at LNGS. The emitted neutron flux was determined using a low background LiI(Eu) detector and a 3-He counter at LNGS. In both cases, a reduction of about one order of magnitude with respect to commercially available 228-Th sources was obtained. Additionally, a specific leak test with a sensitivity to leaks down to 10 mBq was developed to investigate the tightness of the stainless steel capsules housing the sources after their use in cryogenic environment.

==> AmBe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AmBe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    %\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48545679)%
    \put(0,0){\includegraphics[width=\unitlength]{AmBe_2.pdf}}%
    \put(0.46,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy [channel]}}}%
    \put(0.07583774,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18165785,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28747795,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.39329806,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.49911817,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.60141093,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.70723104,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.81481481,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.92063492,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.95,0.04938272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times10^3$}}}%
    \put(0.,0.18){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Events$/($sec$\cdot$channel$)$}}}}%
    \put(0.027,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.027,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.027,0.293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.027,0.378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.76014109,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AmBe}}}%
    \put(0.76014109,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cosmic}}}%
  \end{picture}%
\endgroup%


==> DataMC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DataMC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    %\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47358152)%
    \put(0,0){\includegraphics[width=\unitlength]{DataMC_2.pdf}}%
    \put(0.47732136,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy $[$keV$]$}}}%
    \put(0.225,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.382,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.545,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.71,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.875,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.,0.15){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Events$/($sec$\cdot$0.3 keV$)$}}}}%
    \put(0.03,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.03,0.183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.075,0.276){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.075,0.369){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.83251027,0.43559416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data}}}%
    \put(0.83251027,0.3924267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MC}}}%

    \put(0.945,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{2614.5}}}}}%
    \put(0.778,0.288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{SEP}}}}}%
    \put(0.623,0.277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{1620.7}}}}}%
    \put(0.605,0.265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{DEP}}}}}%
    \put(0.582,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{1512.7}}}}}%
    \put(0.44,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{1078.6}}}}}%
    \put(0.38,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{893.4}}}}}%
    \put(0.37,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{860.5}}}}}%
    \put(0.345,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{785.4}}}}}%
    \put(0.326,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{727.3}}}}}%
    \put(0.278,0.417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{583.2}}}}}%
    \put(0.253,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\rotatebox{90}{\smash{\footnotesize{511}}}}}%
  \end{picture}%
\endgroup%


==> He3PhaseIITh228.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'He3PhaseIITh228.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    %\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48324515)%
    \put(0,0){\includegraphics[width=\unitlength]{He3PhaseIITh228_2.pdf}}%
    \put(0.46,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy [channel]}}}%
    \put(0.07583774,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23633157,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.40917108,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.58377425,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.75661376,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.93121693,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.,0.18){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Events$/($sec$\cdot$channel$)$}}}}%
    \put(0.027,0.04056437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}7}$}}}%
    \put(0.027,0.0952381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}6}$}}}%
    \put(0.027,0.14814815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.027,0.20282187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.027,0.25573192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.027,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.027,0.3633157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.073,0.41798942){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.68430335,0.45149912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase II $^{228}$Th sources}}}%
    \put(0.68430335,0.41975309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Background}}}%
  \end{picture}%
\endgroup%


==> PhaseIITh228.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PhaseIITh228.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    %\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48545679)%
    \put(0,0){\includegraphics[width=\unitlength]{PhaseIITh228_2.pdf}}%
    \put(0.46,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy [channel]}}}%
    \put(0.07583774,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24867725,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42328042,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.5978836,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.7707231,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.94003527,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.95,0.04938272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times10^3$}}}%
    \put(0.,0.18){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Events$/($sec$\cdot$channel$)$}}}}%
    \put(0.027,0.04056437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}8}$}}}%
    \put(0.027,0.10229277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}7}$}}}%
    \put(0.027,0.16402116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}6}$}}}%
    \put(0.027,0.22574956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.027,0.28747795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.027,0.34920635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.027,0.41093474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.68430335,0.45149912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase II $^{228}$Th sources}}}%
    \put(0.68430335,0.41975309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Background}}}%
  \end{picture}%
\endgroup%

